Transverse ordering of an antiferromagnet in a field with oblique angle to the easy axis

Motivated by the recent experimental observations [Phys Rev B 57 R11051 (1998)] of transverse spin ordering in FeBr_2 induced by a magnetic field with oblique angle to the easy axis of the system, we performed extensive Monte Carlo simulations of a classical anisotropic Heisenberg model. We have calculated the specific heat and the parallel and perpendicular components of the magnetisation as well as the antiferromagnetic order parameter and studied these quantities as a function of temperature. A tilted spin-flop phase is obtained for certain parameter values. Many of the effects occuring in connection with this phase agree qualitatively well with the experimental facts.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,189){\makebox(0,0)[r]{0}}
\put(894.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,323){\makebox(0,0)[r]{0.2}}
\put(894.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,457){\makebox(0,0)[r]{0.4}}
\put(894.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,591){\makebox(0,0)[r]{0.6}}
\put(894.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,725){\makebox(0,0)[r]{0.8}}
\put(894.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,859){\makebox(0,0)[r]{1}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(217,81){\makebox(0,0){0.6}}
\put(217.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,81){\makebox(0,0){0.8}}
\put(372.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,81){\makebox(0,0){1}}
\put(527.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,81){\makebox(0,0){1.2}}
\put(682.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837,81){\makebox(0,0){1.4}}
\put(837.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,122.0){\rule[-0.200pt]{186.457pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,859.0){\rule[-0.200pt]{186.457pt}{0.400pt}}
\put(527,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(217,524){\makebox(0,0)[l]{$\bullet	\to O^z_{AF}$}}
\put(217,457){\makebox(0,0)[l]{$\blacktriangle \to O^{xy}_{AF}$}}
\put(837,792){\makebox(0,0)[l]{(a)}}
\put(140.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,191){\usebox{\plotpoint}}
\put(868,190.67){\rule{3.614pt}{0.400pt}}
\multiput(875.50,190.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(883.0,191.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(837,190.67){\rule{3.614pt}{0.400pt}}
\multiput(844.50,191.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(827.73,191.61)(-3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(832.36,190.17)(-11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(852.0,192.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(798.94,194.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(802.47,193.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(786.47,198.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(788.24,197.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(773.92,206.00)(-0.494,1.330){29}{\rule{0.119pt}{1.150pt}}
\multiput(774.17,206.00)(-16.000,39.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(757.92,248.00)(-0.494,4.738){27}{\rule{0.119pt}{3.807pt}}
\multiput(758.17,248.00)(-15.000,131.099){2}{\rule{0.400pt}{1.903pt}}
\multiput(742.92,387.00)(-0.494,1.330){29}{\rule{0.119pt}{1.150pt}}
\multiput(743.17,387.00)(-16.000,39.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(726.92,429.00)(-0.494,1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(727.17,429.00)(-15.000,30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(711.92,462.00)(-0.494,0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(712.17,462.00)(-16.000,23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(695.92,487.00)(-0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(696.17,487.00)(-15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(680.92,509.00)(-0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(681.17,509.00)(-16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(664.92,527.00)(-0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(665.17,527.00)(-15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(648.81,543.58)(-0.531,0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(649.91,542.17)(-14.907,15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(632.67,558.58)(-0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(633.83,557.17)(-13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(617.54,571.58)(-0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(618.77,570.17)(-14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(601.32,584.58)(-0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(602.66,583.17)(-13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(586.17,595.58)(-0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(587.58,594.17)(-14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(569.82,606.59)(-0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(571.41,605.17)(-13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(554.93,615.58)(-0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(556.46,614.17)(-14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(538.47,625.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(540.24,624.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(523.82,633.59)(-0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(525.41,632.17)(-13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(508.26,642.59)(-1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(510.13,641.17)(-14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(492.03,650.59)(-1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(494.01,649.17)(-13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(477.26,657.59)(-1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(479.13,656.17)(-14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(460.43,665.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(462.72,664.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(445.79,671.59)(-1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(447.89,670.17)(-13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(430.03,678.59)(-1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(432.01,677.17)(-13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(414.16,685.59)(-1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(416.58,684.17)(-13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(398.43,691.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(400.72,690.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(382.27,697.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(385.14,696.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(367.43,702.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(369.72,701.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(352.16,708.59)(-1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(354.58,707.17)(-13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(335.60,714.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(338.30,713.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(320.27,719.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(323.14,718.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(304.60,724.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(307.30,723.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(289.27,729.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(292.14,728.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(273.60,734.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(276.30,733.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(256.94,739.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(260.47,738.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(242.60,743.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(245.30,742.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(225.94,748.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(229.47,747.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\put(914,191){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(899,191){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(883,191){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(868,192){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(852,192){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(837,191){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(821,194){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(806,194){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(790,198){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(775,206){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(759,248){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(744,387){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(728,429){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(713,462){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(697,487){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(682,509){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(666,527){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(651,543){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(635,558){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(620,571){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(604,584){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(589,595){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(573,606){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(558,615){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(542,625){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(527,633){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(512,642){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(496,650){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(481,657){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(465,665){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(450,671){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(434,678){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(419,685){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(403,691){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(388,697){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(372,702){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(357,708){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(341,714){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(326,719){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(310,724){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(295,729){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(279,734){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(264,739){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(248,743){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(233,748){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(217,752){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(806.0,194.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(914,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(899,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(883,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(868,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(852,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(837,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(821,192){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(806,192){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(790,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(775,192){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(759,192){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(744,193){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(728,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(713,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(697,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(682,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(666,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(651,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(635,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(620,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(604,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(589,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(573,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(558,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(542,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(527,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(512,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(496,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(481,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(465,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(450,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(434,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(419,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(403,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(388,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(372,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(357,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(341,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(326,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(310,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(295,190){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(279,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(264,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(248,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(233,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(217,189){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\end{picture}

\noindent {\bf Fig.1a, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0.5}}
\put(894.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,227){\makebox(0,0)[r]{1}}
\put(894.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,333){\makebox(0,0)[r]{1.5}}
\put(894.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,438){\makebox(0,0)[r]{2}}
\put(894.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,543){\makebox(0,0)[r]{2.5}}
\put(894.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,648){\makebox(0,0)[r]{3}}
\put(894.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,754){\makebox(0,0)[r]{3.5}}
\put(894.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{4}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,81){\makebox(0,0){0.6}}
\put(254.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,81){\makebox(0,0){0.8}}
\put(401.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,81){\makebox(0,0){1}}
\put(548.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,81){\makebox(0,0){1.2}}
\put(694.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,81){\makebox(0,0){1.4}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,859.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(41,490){\makebox(0,0){$C [k_B] $}}
\put(547,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(841,806){\makebox(0,0)[l]{(b)}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,128){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(899,137){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(885,140){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(870,150){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(855,159){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(841,176){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(826,184){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(811,200){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(797,229){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(782,312){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(767,727){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(753,774){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(738,759){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(723,686){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(709,683){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(694,638){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(679,587){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(665,565){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(650,532){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(635,513){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(621,472){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(606,466){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(591,461){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(577,429){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(562,419){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(548,405){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(533,395){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(518,379){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(504,376){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(489,358){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(474,341){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(460,332){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(445,335){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(430,311){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(416,318){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(401,307){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(386,301){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(372,299){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(357,284){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(342,280){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(328,278){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(313,276){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(298,270){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(284,273){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(269,267){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(254,276){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(907,134){\usebox{\plotpoint}}
\multiput(903.47,134.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(905.24,133.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(877,142.17){\rule{3.100pt}{0.400pt}}
\multiput(885.57,141.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(874.26,144.58)(-0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(875.63,143.17)(-12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(860.81,154.58)(-0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(861.90,153.17)(-13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(844.47,168.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(846.24,167.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(831.92,176.00)(-0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(832.17,176.00)(-14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(817.92,196.00)(-0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(818.17,196.00)(-15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(802.92,212.00)(-0.494,1.489){27}{\rule{0.119pt}{1.273pt}}
\multiput(803.17,212.00)(-15.000,41.357){2}{\rule{0.400pt}{0.637pt}}
\multiput(787.92,256.00)(-0.494,7.695){25}{\rule{0.119pt}{6.100pt}}
\multiput(788.17,256.00)(-14.000,197.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(773.92,466.00)(-0.494,12.195){27}{\rule{0.119pt}{9.620pt}}
\multiput(774.17,466.00)(-15.000,337.033){2}{\rule{0.400pt}{4.810pt}}
\multiput(758.92,805.98)(-0.494,-5.115){27}{\rule{0.119pt}{4.100pt}}
\multiput(759.17,814.49)(-15.000,-141.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(743.92,668.08)(-0.494,-1.378){25}{\rule{0.119pt}{1.186pt}}
\multiput(744.17,670.54)(-14.000,-35.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(729.92,629.49)(-0.494,-1.557){27}{\rule{0.119pt}{1.327pt}}
\multiput(730.17,632.25)(-15.000,-43.246){2}{\rule{0.400pt}{0.663pt}}
\multiput(714.92,585.71)(-0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(715.17,587.35)(-15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(699.92,559.26)(-0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(700.17,561.13)(-14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(685.92,530.05)(-0.494,-1.386){27}{\rule{0.119pt}{1.193pt}}
\multiput(686.17,532.52)(-15.000,-38.523){2}{\rule{0.400pt}{0.597pt}}
\put(657,493.67){\rule{3.614pt}{0.400pt}}
\multiput(664.50,493.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(655.92,491.26)(-0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(656.17,493.13)(-14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(641.92,464.59)(-0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(642.17,465.80)(-15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(625.32,447.92)(-0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(626.66,448.17)(-13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(610.47,436.92)(-0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(611.74,437.17)(-12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(597.92,424.70)(-0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(598.17,425.85)(-15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(581.81,408.92)(-0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(582.90,409.17)(-13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(565.68,394.93)(-0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(567.34,395.17)(-12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(552.09,386.92)(-0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(553.55,387.17)(-13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(536.26,376.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(538.13,377.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(523.51,369.92)(-0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(524.75,370.17)(-13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\put(496,357.67){\rule{3.614pt}{0.400pt}}
\multiput(503.50,358.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(494.92,355.69)(-0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(495.17,356.84)(-14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(463.03,340.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(465.01,341.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(449.47,333.92)(-0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(450.74,334.17)(-12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(432.60,322.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(435.30,323.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(414.28,317.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(418.64,318.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(403.71,314.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(405.86,315.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(385.28,308.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(389.64,309.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(374.43,305.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(376.72,306.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(360.26,299.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(362.13,300.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.36,292.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(346.68,293.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(467.0,342.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(316.26,288.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(318.13,289.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(320.0,290.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(284.36,281.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(287.68,282.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(270.94,277.93)(-1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(273.47,278.17)(-11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(291.0,283.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}

\noindent {\bf Fig.1b, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig2a.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0.5}}
\put(894.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,214){\makebox(0,0)[r]{1}}
\put(894.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,306){\makebox(0,0)[r]{1.5}}
\put(894.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,398){\makebox(0,0)[r]{2}}
\put(894.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{2.5}}
\put(894.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,583){\makebox(0,0)[r]{3}}
\put(894.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,675){\makebox(0,0)[r]{3.5}}
\put(894.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,767){\makebox(0,0)[r]{4}}
\put(894.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{4.5}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,81){\makebox(0,0){0.6}}
\put(254.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,81){\makebox(0,0){0.8}}
\put(401.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,81){\makebox(0,0){1}}
\put(548.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,81){\makebox(0,0){1.2}}
\put(694.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,81){\makebox(0,0){1.4}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,859.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(41,490){\makebox(0,0){$C [k_B] $}}
\put(547,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(621,398){\makebox(0,0)[l]{$\circ	\to {{L^3 \delta E^2} \over {k_B T^2}}$}}
\put(401,675){\makebox(0,0)[l]{$\to {dE \over dT}$}}
\put(841,813){\makebox(0,0)[l]{(a)}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,152){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(899,152){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(885,156){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(870,157){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(855,164){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(841,167){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(826,174){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(811,175){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(797,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(782,190){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(767,191){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(753,193){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(738,198){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(723,208){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(709,214){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(694,222){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(679,226){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(665,227){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(650,237){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(635,243){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(621,254){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(606,259){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(591,279){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(577,313){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(562,385){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(548,451){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(533,412){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(518,382){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(504,364){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(489,355){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(474,343){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(460,335){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(445,336){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(430,324){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(416,316){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(401,302){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(386,314){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(372,316){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(357,467){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(342,335){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(328,304){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(313,309){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(298,296){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(284,287){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(269,277){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(254,270){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(907,153){\usebox{\plotpoint}}
\multiput(900.36,153.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(903.68,152.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(886.60,157.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(889.30,156.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(859.82,162.59)(-0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(861.41,161.17)(-13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(833,169.17){\rule{3.100pt}{0.400pt}}
\multiput(841.57,170.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(829.68,169.59)(-0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(831.34,168.17)(-12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(810.28,177.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(814.64,176.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(789,180.17){\rule{3.100pt}{0.400pt}}
\multiput(797.57,179.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(784.71,182.59)(-1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(786.86,181.17)(-11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(766.28,188.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(770.64,187.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(756.47,191.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(758.24,190.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(863.0,162.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(727.47,199.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(729.24,198.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(710.60,207.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(713.30,206.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\put(687,212.17){\rule{2.900pt}{0.400pt}}
\multiput(694.98,211.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(681.60,214.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(684.30,213.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(669.09,219.58)(-0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(670.55,218.17)(-13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(653.68,229.59)(-0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(655.34,228.17)(-12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(639.03,237.59)(-1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(641.01,236.17)(-13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(623.43,244.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(625.72,243.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(610.92,250.58)(-0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(611.96,249.17)(-12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(597.92,264.00)(-0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(598.17,264.00)(-15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(582.92,282.00)(-0.494,2.447){27}{\rule{0.119pt}{2.020pt}}
\multiput(583.17,282.00)(-15.000,67.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(567.92,354.00)(-0.494,4.169){25}{\rule{0.119pt}{3.357pt}}
\multiput(568.17,354.00)(-14.000,107.032){2}{\rule{0.400pt}{1.679pt}}
\multiput(553.92,461.16)(-0.494,-1.968){27}{\rule{0.119pt}{1.647pt}}
\multiput(554.17,464.58)(-15.000,-54.582){2}{\rule{0.400pt}{0.823pt}}
\multiput(537.80,408.92)(-0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(538.90,409.17)(-12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(524.92,393.82)(-0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(525.17,395.41)(-15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(508.51,370.92)(-0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(509.75,371.17)(-13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(493.65,358.92)(-0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(494.82,359.17)(-12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(475.36,346.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(478.68,347.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(465.92,341.48)(-0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(466.17,342.74)(-15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(443.84,325.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(447.92,324.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(435.32,326.92)(-0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(436.66,327.17)(-13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(419.03,315.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(421.01,316.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(403.71,308.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(405.86,309.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(385.28,304.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(389.64,303.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(377.92,307.00)(-0.494,15.718){27}{\rule{0.119pt}{12.367pt}}
\multiput(378.17,307.00)(-15.000,434.332){2}{\rule{0.400pt}{6.183pt}}
\multiput(362.92,724.84)(-0.494,-12.910){25}{\rule{0.119pt}{10.157pt}}
\multiput(363.17,745.92)(-14.000,-330.918){2}{\rule{0.400pt}{5.079pt}}
\multiput(348.92,405.51)(-0.494,-2.789){27}{\rule{0.119pt}{2.287pt}}
\multiput(349.17,410.25)(-15.000,-77.254){2}{\rule{0.400pt}{1.143pt}}
\multiput(331.47,331.93)(-0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(333.24,332.17)(-13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(318.92,321.50)(-0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(319.17,323.25)(-14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(303.32,297.92)(-0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(304.66,298.17)(-13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(282.28,286.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(286.64,287.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(273.00,283.93)(-0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(274.50,284.17)(-12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\put(731.0,199.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}

\noindent {\bf Fig.2a, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig2b.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,122){\makebox(0,0)[r]{-2.2}}
\put(894.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,214){\makebox(0,0)[r]{-2}}
\put(894.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,306){\makebox(0,0)[r]{-1.8}}
\put(894.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,398){\makebox(0,0)[r]{-1.6}}
\put(894.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,491){\makebox(0,0)[r]{-1.4}}
\put(894.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,583){\makebox(0,0)[r]{-1.2}}
\put(894.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,675){\makebox(0,0)[r]{-1}}
\put(894.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,767){\makebox(0,0)[r]{-0.8}}
\put(894.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,859){\makebox(0,0)[r]{-0.6}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272,81){\makebox(0,0){0.6}}
\put(272.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,81){\makebox(0,0){0.8}}
\put(415.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,81){\makebox(0,0){1}}
\put(558.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,81){\makebox(0,0){1.2}}
\put(700.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843,81){\makebox(0,0){1.4}}
\put(843.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,122.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,859.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(41,490){\makebox(0,0){$E [J] $}}
\put(557,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(843,813){\makebox(0,0)[l]{(b)}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,713){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(900,707){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(885,701){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(871,694){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(857,687){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(843,680){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(828,673){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(814,666){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(800,659){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(786,651){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(771,643){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(757,635){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(743,627){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(729,618){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(714,609){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(700,600){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(686,591){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(672,581){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(657,572){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(643,561){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(629,550){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(615,539){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(600,528){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(586,515){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(572,499){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(558,477){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(543,458){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(529,440){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(515,423){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(500,406){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(486,390){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(472,374){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(458,360){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(443,345){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(429,330){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(415,316){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(401,303){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(386,289){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(372,252){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(358,233){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(344,218){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(329,203){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(315,189){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(301,176){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(287,164){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(272,151){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\end{picture}

\noindent {\bf Fig.2b, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig3a.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0}}
\put(894.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,269){\makebox(0,0)[r]{0.2}}
\put(894.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,417){\makebox(0,0)[r]{0.4}}
\put(894.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,564){\makebox(0,0)[r]{0.6}}
\put(894.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,712){\makebox(0,0)[r]{0.8}}
\put(894.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{1}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,81){\makebox(0,0){0.6}}
\put(254.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,81){\makebox(0,0){0.8}}
\put(401.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,81){\makebox(0,0){1}}
\put(548.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,81){\makebox(0,0){1.2}}
\put(694.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,81){\makebox(0,0){1.4}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,859.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(41,490){\makebox(0,0){$O^z_{AF}$}}
\put(547,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(841,785){\makebox(0,0)[l]{(a)}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,124){\usebox{\plotpoint}}
\put(811,122.67){\rule{3.614pt}{0.400pt}}
\multiput(818.50,123.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(797,122.67){\rule{3.373pt}{0.400pt}}
\multiput(804.00,122.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(782,122.67){\rule{3.614pt}{0.400pt}}
\multiput(789.50,123.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(767,122.67){\rule{3.614pt}{0.400pt}}
\multiput(774.50,122.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(826.0,124.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(635,123.67){\rule{3.614pt}{0.400pt}}
\multiput(642.50,123.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(650.0,124.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(591,125.17){\rule{3.100pt}{0.400pt}}
\multiput(599.57,124.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(577,127.17){\rule{2.900pt}{0.400pt}}
\multiput(584.98,126.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(606.0,125.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\multiput(560.92,129.00)(-0.494,1.745){25}{\rule{0.119pt}{1.471pt}}
\multiput(561.17,129.00)(-14.000,44.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(545.51,177.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(546.75,176.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(530.92,189.58)(-0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(531.96,188.17)(-13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(515.80,204.58)(-0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(516.90,203.17)(-12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(501.09,217.58)(-0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(502.55,216.17)(-13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(484.43,227.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(486.72,226.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(471.65,233.58)(-0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(472.82,232.17)(-12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(456.82,245.59)(-0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(458.41,244.17)(-13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(442.51,254.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(443.75,253.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(427.65,266.58)(-0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(428.82,265.17)(-12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(414.92,278.00)(-0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(415.17,278.00)(-15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(398.51,294.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(399.75,293.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(384.92,306.00)(-0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(385.17,306.00)(-14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(370.92,328.00)(-0.494,8.843){27}{\rule{0.119pt}{7.007pt}}
\multiput(371.17,328.00)(-15.000,244.457){2}{\rule{0.400pt}{3.503pt}}
\multiput(355.92,587.00)(-0.494,1.523){27}{\rule{0.119pt}{1.300pt}}
\multiput(356.17,587.00)(-15.000,42.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(340.92,632.00)(-0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(341.17,632.00)(-14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(326.92,652.00)(-0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(327.17,652.00)(-15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(310.51,670.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(311.75,669.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(295.00,682.59)(-0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(296.50,681.17)(-12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(281.32,691.58)(-0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(282.66,690.17)(-13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(265.47,702.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(267.24,701.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(914,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(899,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(885,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(870,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(855,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(841,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(826,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(811,123){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(797,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(782,123){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(767,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(753,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(738,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(723,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(709,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(694,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(679,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(665,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(650,124){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(635,125){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(621,125){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(606,125){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(591,127){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(577,129){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(562,129){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(548,177){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(533,189){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(518,204){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(504,217){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(489,227){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(474,233){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(460,245){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(445,254){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(430,266){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(416,278){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(401,294){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(386,306){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(372,328){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(357,587){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(342,632){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(328,652){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(313,670){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(298,682){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(284,691){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(269,702){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(254,710){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(562.0,129.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}

\noindent {\bf Fig.3a, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig3b.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,122){\makebox(0,0)[r]{0}}
\put(894.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,269){\makebox(0,0)[r]{0.2}}
\put(894.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,417){\makebox(0,0)[r]{0.4}}
\put(894.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,564){\makebox(0,0)[r]{0.6}}
\put(894.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,712){\makebox(0,0)[r]{0.8}}
\put(894.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,859){\makebox(0,0)[r]{1}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(217,81){\makebox(0,0){0.6}}
\put(217.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,81){\makebox(0,0){0.8}}
\put(372.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,81){\makebox(0,0){1}}
\put(527.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,81){\makebox(0,0){1.2}}
\put(682.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837,81){\makebox(0,0){1.4}}
\put(837.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,122.0){\rule[-0.200pt]{186.457pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,859.0){\rule[-0.200pt]{186.457pt}{0.400pt}}
\put(527,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(527,712){\makebox(0,0)[l]{$\bullet	\to M^z_F$}}
\put(527,601){\makebox(0,0)[l]{$\blacktriangle \to O^{xy}_{AF}$}}
\put(527,380){\makebox(0,0)[l]{$\uparrow$}}
\put(547,326){\makebox(0,0)[l]{$T_c$}}
\put(837,785){\makebox(0,0)[l]{(b)}}
\put(140.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,331){\usebox{\plotpoint}}
\multiput(907.36,331.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(910.68,330.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(889.73,335.61)(-3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(894.36,334.17)(-11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(876.36,338.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(879.68,337.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(860.94,342.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(864.47,341.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(845.36,346.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(848.68,345.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(829.94,350.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(833.47,349.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(814.36,354.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(817.68,353.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(800.27,358.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(803.14,357.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(783.36,363.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(786.68,362.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(767.94,367.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(771.47,366.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(753.60,371.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(756.30,370.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(738.27,376.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(741.14,375.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(721.36,381.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(724.68,380.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(707.27,385.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(710.14,384.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(691.60,390.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(694.30,389.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(676.27,395.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(679.14,394.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(660.60,400.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(663.30,399.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(645.27,405.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(648.14,404.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(629.60,410.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(632.30,409.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(614.27,415.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(617.14,414.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(598.60,420.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(601.30,419.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(581.94,425.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(585.47,424.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(566.36,429.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(569.68,428.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(542,432.67){\rule{3.854pt}{0.400pt}}
\multiput(550.00,432.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(533.28,432.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(537.64,433.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(512,429.17){\rule{3.100pt}{0.400pt}}
\multiput(520.57,430.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(496,427.17){\rule{3.300pt}{0.400pt}}
\multiput(505.15,428.17)(-9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(481,425.17){\rule{3.100pt}{0.400pt}}
\multiput(489.57,426.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(471.73,423.95)(-3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(476.36,424.17)(-11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(440.73,420.95)(-3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(445.36,421.17)(-11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(419,417.17){\rule{3.100pt}{0.400pt}}
\multiput(427.57,418.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(411.94,415.94)(-2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(415.47,416.17)(-12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(394.28,411.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(398.64,412.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(382.27,408.93)(-1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(385.14,409.17)(-13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(365.36,403.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(368.68,404.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(353.93,399.92)(-0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(355.46,400.17)(-14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(339.92,373.98)(-0.494,-5.115){27}{\rule{0.119pt}{4.100pt}}
\multiput(340.17,382.49)(-15.000,-141.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(324.92,237.68)(-0.494,-0.881){29}{\rule{0.119pt}{0.800pt}}
\multiput(325.17,239.34)(-16.000,-26.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(307.51,211.92)(-0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(308.75,212.17)(-13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(291.93,199.92)(-0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(293.46,200.17)(-14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(275.03,189.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(277.01,190.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(256.94,182.94)(-2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(260.47,183.17)(-12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(243.43,178.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(245.72,179.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(223.73,172.95)(-3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(228.36,173.17)(-11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(450.0,422.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(914,123){\usebox{\plotpoint}}
\put(883,122.67){\rule{3.854pt}{0.400pt}}
\multiput(891.00,122.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(899.0,123.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(821,123.67){\rule{3.854pt}{0.400pt}}
\multiput(829.00,123.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(806,123.67){\rule{3.614pt}{0.400pt}}
\multiput(813.50,124.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(837.0,124.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(759,123.67){\rule{3.854pt}{0.400pt}}
\multiput(767.00,123.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(775.0,124.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(713,123.67){\rule{3.614pt}{0.400pt}}
\multiput(720.50,124.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(697,123.67){\rule{3.854pt}{0.400pt}}
\multiput(705.00,123.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(682,124.67){\rule{3.614pt}{0.400pt}}
\multiput(689.50,124.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(728.0,125.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(651,125.67){\rule{3.614pt}{0.400pt}}
\multiput(658.50,125.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(635,126.67){\rule{3.854pt}{0.400pt}}
\multiput(643.00,126.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(620,127.67){\rule{3.614pt}{0.400pt}}
\multiput(627.50,127.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(604,128.67){\rule{3.854pt}{0.400pt}}
\multiput(612.00,128.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(666.0,126.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(586.37,130.58)(-0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(587.69,129.17)(-14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(570.32,142.58)(-0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(571.66,141.17)(-13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(556.92,153.00)(-0.494,0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(557.17,153.00)(-16.000,17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(540.92,172.00)(-0.494,4.123){27}{\rule{0.119pt}{3.327pt}}
\multiput(541.17,172.00)(-15.000,114.095){2}{\rule{0.400pt}{1.663pt}}
\multiput(525.92,293.00)(-0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(526.17,293.00)(-15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(510.92,333.00)(-0.494,0.945){29}{\rule{0.119pt}{0.850pt}}
\multiput(511.17,333.00)(-16.000,28.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(494.92,363.00)(-0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(495.17,363.00)(-15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(479.92,388.00)(-0.494,0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(480.17,388.00)(-16.000,17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(463.92,407.00)(-0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(464.17,407.00)(-15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(448.92,423.00)(-0.494,0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(449.17,423.00)(-16.000,15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(431.51,440.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(432.75,439.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(416.17,452.58)(-0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(417.58,451.17)(-14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(400.51,463.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(401.75,462.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(384.63,475.59)(-0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(386.32,474.17)(-14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(368.47,484.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(370.24,483.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(347.73,492.61)(-3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(352.36,491.17)(-11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(339.92,477.54)(-0.494,-5.251){27}{\rule{0.119pt}{4.207pt}}
\multiput(340.17,486.27)(-15.000,-145.269){2}{\rule{0.400pt}{2.103pt}}
\multiput(324.92,335.91)(-0.494,-1.426){29}{\rule{0.119pt}{1.225pt}}
\multiput(325.17,338.46)(-16.000,-42.457){2}{\rule{0.400pt}{0.613pt}}
\multiput(308.92,293.59)(-0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(309.17,294.80)(-15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(293.92,275.61)(-0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(294.17,276.81)(-16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(275.82,257.93)(-0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(277.41,258.17)(-13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(259.16,248.93)(-1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(261.58,249.17)(-13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(244.82,242.93)(-0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(246.41,243.17)(-13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(228.16,233.93)(-1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(230.58,234.17)(-13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(589.0,130.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(914,331){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(899,335){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(883,338){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(868,342){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(852,346){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(837,350){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(821,354){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(806,358){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(790,363){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(775,367){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(759,371){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(744,376){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(728,381){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(713,385){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(697,390){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(682,395){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(666,400){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(651,405){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(635,410){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(620,415){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(604,420){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(589,425){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(573,429){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(558,433){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(542,434){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(527,431){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(512,429){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(496,427){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(481,425){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(465,422){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(450,422){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(434,419){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(419,417){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(403,413){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(388,410){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(372,405){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(357,401){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(341,391){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(326,241){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(310,213){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(295,201){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(279,191){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(264,184){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(248,180){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(233,174){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(217,171){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(914,123){\makebox(0,0){$\blacktriangle$}}
\put(899,123){\makebox(0,0){$\blacktriangle$}}
\put(883,124){\makebox(0,0){$\blacktriangle$}}
\put(868,124){\makebox(0,0){$\blacktriangle$}}
\put(852,124){\makebox(0,0){$\blacktriangle$}}
\put(837,124){\makebox(0,0){$\blacktriangle$}}
\put(821,125){\makebox(0,0){$\blacktriangle$}}
\put(806,124){\makebox(0,0){$\blacktriangle$}}
\put(790,124){\makebox(0,0){$\blacktriangle$}}
\put(775,124){\makebox(0,0){$\blacktriangle$}}
\put(759,125){\makebox(0,0){$\blacktriangle$}}
\put(744,125){\makebox(0,0){$\blacktriangle$}}
\put(728,125){\makebox(0,0){$\blacktriangle$}}
\put(713,124){\makebox(0,0){$\blacktriangle$}}
\put(697,125){\makebox(0,0){$\blacktriangle$}}
\put(682,126){\makebox(0,0){$\blacktriangle$}}
\put(666,126){\makebox(0,0){$\blacktriangle$}}
\put(651,127){\makebox(0,0){$\blacktriangle$}}
\put(635,128){\makebox(0,0){$\blacktriangle$}}
\put(620,129){\makebox(0,0){$\blacktriangle$}}
\put(604,130){\makebox(0,0){$\blacktriangle$}}
\put(589,130){\makebox(0,0){$\blacktriangle$}}
\put(573,142){\makebox(0,0){$\blacktriangle$}}
\put(558,153){\makebox(0,0){$\blacktriangle$}}
\put(542,172){\makebox(0,0){$\blacktriangle$}}
\put(527,293){\makebox(0,0){$\blacktriangle$}}
\put(512,333){\makebox(0,0){$\blacktriangle$}}
\put(496,363){\makebox(0,0){$\blacktriangle$}}
\put(481,388){\makebox(0,0){$\blacktriangle$}}
\put(465,407){\makebox(0,0){$\blacktriangle$}}
\put(450,423){\makebox(0,0){$\blacktriangle$}}
\put(434,440){\makebox(0,0){$\blacktriangle$}}
\put(419,452){\makebox(0,0){$\blacktriangle$}}
\put(403,463){\makebox(0,0){$\blacktriangle$}}
\put(388,475){\makebox(0,0){$\blacktriangle$}}
\put(372,484){\makebox(0,0){$\blacktriangle$}}
\put(357,492){\makebox(0,0){$\blacktriangle$}}
\put(341,495){\makebox(0,0){$\blacktriangle$}}
\put(326,341){\makebox(0,0){$\blacktriangle$}}
\put(310,296){\makebox(0,0){$\blacktriangle$}}
\put(295,278){\makebox(0,0){$\blacktriangle$}}
\put(279,259){\makebox(0,0){$\blacktriangle$}}
\put(264,250){\makebox(0,0){$\blacktriangle$}}
\put(248,244){\makebox(0,0){$\blacktriangle$}}
\put(233,235){\makebox(0,0){$\blacktriangle$}}
\put(217,229){\makebox(0,0){$\blacktriangle$}}
\end{picture}

\noindent {\bf Fig.3b, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig3c.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,122){\makebox(0,0)[r]{-0.05}}
\put(894.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,196){\makebox(0,0)[r]{0}}
\put(894.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,269){\makebox(0,0)[r]{0.05}}
\put(894.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,343){\makebox(0,0)[r]{0.1}}
\put(894.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,417){\makebox(0,0)[r]{0.15}}
\put(894.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,491){\makebox(0,0)[r]{0.2}}
\put(894.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,564){\makebox(0,0)[r]{0.25}}
\put(894.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,638){\makebox(0,0)[r]{0.3}}
\put(894.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,712){\makebox(0,0)[r]{0.35}}
\put(894.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,785){\makebox(0,0)[r]{0.4}}
\put(894.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,859){\makebox(0,0)[r]{0.45}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,81){\makebox(0,0){0.6}}
\put(253.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,81){\makebox(0,0){0.8}}
\put(400.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,81){\makebox(0,0){1}}
\put(547.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,81){\makebox(0,0){1.2}}
\put(694.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,81){\makebox(0,0){1.4}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,122.0){\rule[-0.200pt]{176.821pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(180.0,859.0){\rule[-0.200pt]{176.821pt}{0.400pt}}
\put(547,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(767,628){\makebox(0,0)[l]{$M_{\parallel}$}}
\put(767,225){\makebox(0,0)[l]{$M_{\perp}$}}
\put(547,712){\makebox(0,0)[l]{$\uparrow$}}
\put(547,638){\makebox(0,0)[l]{$T_c$}}
\put(797,808){\makebox(0,0)[l]{(c)}}
\put(180.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,617){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(899,624){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(885,631){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(870,639){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(855,647){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(841,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(826,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(811,672){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(797,680){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(782,689){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(767,698){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(753,708){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(738,717){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(723,726){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(708,736){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(694,745){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(679,755){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(664,765){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(650,775){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(635,785){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(620,795){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(606,805){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(591,814){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(576,823){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(562,826){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(547,820){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(532,817){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(518,813){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(503,810){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(488,806){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(474,805){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(459,801){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(444,797){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(430,792){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(415,786){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(400,777){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(386,770){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(371,754){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(356,457){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(341,398){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(327,373){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(312,351){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(297,338){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(283,328){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(268,317){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(253,309){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(914,188){\makebox(0,0){$\blacktriangle$}}
\put(899,188){\makebox(0,0){$\blacktriangle$}}
\put(885,187){\makebox(0,0){$\blacktriangle$}}
\put(870,187){\makebox(0,0){$\blacktriangle$}}
\put(855,187){\makebox(0,0){$\blacktriangle$}}
\put(841,187){\makebox(0,0){$\blacktriangle$}}
\put(826,186){\makebox(0,0){$\blacktriangle$}}
\put(811,186){\makebox(0,0){$\blacktriangle$}}
\put(797,186){\makebox(0,0){$\blacktriangle$}}
\put(782,186){\makebox(0,0){$\blacktriangle$}}
\put(767,186){\makebox(0,0){$\blacktriangle$}}
\put(753,185){\makebox(0,0){$\blacktriangle$}}
\put(738,185){\makebox(0,0){$\blacktriangle$}}
\put(723,185){\makebox(0,0){$\blacktriangle$}}
\put(708,184){\makebox(0,0){$\blacktriangle$}}
\put(694,184){\makebox(0,0){$\blacktriangle$}}
\put(679,184){\makebox(0,0){$\blacktriangle$}}
\put(664,184){\makebox(0,0){$\blacktriangle$}}
\put(650,183){\makebox(0,0){$\blacktriangle$}}
\put(635,184){\makebox(0,0){$\blacktriangle$}}
\put(620,183){\makebox(0,0){$\blacktriangle$}}
\put(606,184){\makebox(0,0){$\blacktriangle$}}
\put(591,184){\makebox(0,0){$\blacktriangle$}}
\put(576,184){\makebox(0,0){$\blacktriangle$}}
\put(562,187){\makebox(0,0){$\blacktriangle$}}
\put(547,194){\makebox(0,0){$\blacktriangle$}}
\put(532,199){\makebox(0,0){$\blacktriangle$}}
\put(518,207){\makebox(0,0){$\blacktriangle$}}
\put(503,214){\makebox(0,0){$\blacktriangle$}}
\put(488,220){\makebox(0,0){$\blacktriangle$}}
\put(474,225){\makebox(0,0){$\blacktriangle$}}
\put(459,233){\makebox(0,0){$\blacktriangle$}}
\put(444,240){\makebox(0,0){$\blacktriangle$}}
\put(430,248){\makebox(0,0){$\blacktriangle$}}
\put(415,257){\makebox(0,0){$\blacktriangle$}}
\put(400,267){\makebox(0,0){$\blacktriangle$}}
\put(386,276){\makebox(0,0){$\blacktriangle$}}
\put(371,290){\makebox(0,0){$\blacktriangle$}}
\put(356,341){\makebox(0,0){$\blacktriangle$}}
\put(341,329){\makebox(0,0){$\blacktriangle$}}
\put(327,324){\makebox(0,0){$\blacktriangle$}}
\put(312,316){\makebox(0,0){$\blacktriangle$}}
\put(297,312){\makebox(0,0){$\blacktriangle$}}
\put(283,309){\makebox(0,0){$\blacktriangle$}}
\put(268,305){\makebox(0,0){$\blacktriangle$}}
\put(253,303){\makebox(0,0){$\blacktriangle$}}
\end{picture}

\noindent {\bf Fig.3c, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(20.0,20.0){\rule[-0.200pt]{215.365pt}{0.400pt}}
\put(914.0,20.0){\rule[-0.200pt]{0.400pt}{202.115pt}}
\put(20.0,859.0){\rule[-0.200pt]{215.365pt}{0.400pt}}
\put(176,775){\makebox(0,0)[l]{AF}}
\put(445,775){\makebox(0,0)[l]{SF}}
\put(713,775){\makebox(0,0)[l]{TSF}}
\put(226,104){\makebox(0,0)[l]{$\hat x$}}
\put(109,213){\makebox(0,0)[l]{$\hat z$}}
\put(20.0,20.0){\rule[-0.200pt]{0.400pt}{202.115pt}}
\put(199,523){\vector(0,1){146}}
\put(199,356){\vector(0,-1){146}}
\multiput(464.83,523.58)(-0.529,0.499){203}{\rule{0.523pt}{0.120pt}}
\multiput(465.91,522.17)(-107.914,103.000){2}{\rule{0.262pt}{0.400pt}}
\put(358,626){\vector(-1,1){0}}
\multiput(467.00,356.58)(0.534,0.499){201}{\rule{0.527pt}{0.120pt}}
\multiput(467.00,355.17)(107.905,102.000){2}{\rule{0.264pt}{0.400pt}}
\put(576,458){\vector(1,1){0}}
\multiput(733.92,523.00)(-0.498,1.599){85}{\rule{0.120pt}{1.373pt}}
\multiput(734.17,523.00)(-44.000,137.151){2}{\rule{0.400pt}{0.686pt}}
\put(691,663){\vector(-1,3){0}}
\multiput(735.00,356.58)(1.772,0.498){81}{\rule{1.510pt}{0.120pt}}
\multiput(735.00,355.17)(144.867,42.000){2}{\rule{0.755pt}{0.400pt}}
\put(883,398){\vector(4,1){0}}
\put(199,523){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(199,356){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(467,523){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(467,356){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(735,523){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(735,356){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(467,523){\usebox{\plotpoint}}
\put(358.0,523.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(467,523){\usebox{\plotpoint}}
\put(467.0,523.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(467,356){\usebox{\plotpoint}}
\put(467.0,356.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(467,356){\usebox{\plotpoint}}
\put(467.0,356.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(735,523){\usebox{\plotpoint}}
\put(691.0,523.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(735,523){\usebox{\plotpoint}}
\put(735.0,523.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(735,356){\usebox{\plotpoint}}
\put(735.0,356.0){\rule[-0.200pt]{35.653pt}{0.400pt}}
\put(735,356){\usebox{\plotpoint}}
\put(735.0,356.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(109,104){\vector(0,1){84}}
\put(109,104){\vector(1,0){90}}
\end{picture}

\noindent {\bf Fig.4, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt,amssymb]{article}
\begin{document}
\begin{titlepage}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,122){\makebox(0,0)[r]{0}}
\put(894.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,189){\makebox(0,0)[r]{2}}
\put(894.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,256){\makebox(0,0)[r]{4}}
\put(894.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,323){\makebox(0,0)[r]{6}}
\put(894.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,390){\makebox(0,0)[r]{8}}
\put(894.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,457){\makebox(0,0)[r]{10}}
\put(894.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,524){\makebox(0,0)[r]{12}}
\put(894.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,591){\makebox(0,0)[r]{14}}
\put(894.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,658){\makebox(0,0)[r]{16}}
\put(894.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{18}}
\put(894.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,792){\makebox(0,0)[r]{20}}
\put(894.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,859){\makebox(0,0)[r]{22}}
\put(894.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,81){\makebox(0,0){0.6}}
\put(236.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,81){\makebox(0,0){0.8}}
\put(387.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,81){\makebox(0,0){1}}
\put(538.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688,81){\makebox(0,0){1.2}}
\put(688.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,81){\makebox(0,0){1.4}}
\put(839.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,122.0){\rule[-0.200pt]{181.398pt}{0.400pt}}
\put(914.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,859.0){\rule[-0.200pt]{181.398pt}{0.400pt}}
\put(41,490){\makebox(0,0){$\chi^{xy}_{AF}$}}
\put(537,40){\makebox(0,0){$T [Jk_B^{-1}]$}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(914,140){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(899,141){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(884,143){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(869,143){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(854,144){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(839,145){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(824,148){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(809,149){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(794,152){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(778,152){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(763,156){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(748,161){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(733,162){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(718,168){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(703,180){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(688,180){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(673,192){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(658,200){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(643,222){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(628,237){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(613,277){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(598,322){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(583,451){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(568,649){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(553,807){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(538,487){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(522,327){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(507,239){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(492,219){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(477,200){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(462,191){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(447,183){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(432,179){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(417,174){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(402,177){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(387,175){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(372,176){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(357,195){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(342,757){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(327,494){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(312,360){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(297,361){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(281,321){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(266,292){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(251,289){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(236,265){\raisebox{-.8pt}{\makebox(0,0){$\blacktriangle$}}}
\put(914,140){\usebox{\plotpoint}}
\put(899,139.67){\rule{3.614pt}{0.400pt}}
\multiput(906.50,139.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(884,141.17){\rule{3.100pt}{0.400pt}}
\multiput(892.57,140.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(854,142.67){\rule{3.614pt}{0.400pt}}
\multiput(861.50,142.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(839,143.67){\rule{3.614pt}{0.400pt}}
\multiput(846.50,143.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(830.28,145.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(834.64,144.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(809,147.67){\rule{3.614pt}{0.400pt}}
\multiput(816.50,147.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(800.28,149.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(804.64,148.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(869.0,143.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(771.36,152.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(774.68,151.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(757.60,156.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(760.30,155.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\put(733,160.67){\rule{3.614pt}{0.400pt}}
\multiput(740.50,160.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(728.43,162.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(730.72,161.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(715.51,168.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(716.75,167.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(778.0,152.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(685.51,180.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(686.75,179.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(669.47,192.59)(-0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(671.24,191.17)(-13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(656.92,200.00)(-0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(657.17,200.00)(-15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(640.92,222.58)(-0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(641.96,221.17)(-13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(626.92,237.00)(-0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(627.17,237.00)(-15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(611.92,277.00)(-0.494,1.523){27}{\rule{0.119pt}{1.300pt}}
\multiput(612.17,277.00)(-15.000,42.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(596.92,322.00)(-0.494,4.396){27}{\rule{0.119pt}{3.540pt}}
\multiput(597.17,322.00)(-15.000,121.653){2}{\rule{0.400pt}{1.770pt}}
\multiput(581.92,451.00)(-0.494,6.756){27}{\rule{0.119pt}{5.380pt}}
\multiput(582.17,451.00)(-15.000,186.834){2}{\rule{0.400pt}{2.690pt}}
\multiput(566.92,649.00)(-0.494,5.388){27}{\rule{0.119pt}{4.313pt}}
\multiput(567.17,649.00)(-15.000,149.047){2}{\rule{0.400pt}{2.157pt}}
\multiput(551.92,771.16)(-0.494,-10.929){27}{\rule{0.119pt}{8.633pt}}
\multiput(552.17,789.08)(-15.000,-302.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(536.92,469.98)(-0.494,-5.106){29}{\rule{0.119pt}{4.100pt}}
\multiput(537.17,478.49)(-16.000,-151.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(520.92,316.84)(-0.494,-2.994){27}{\rule{0.119pt}{2.447pt}}
\multiput(521.17,321.92)(-15.000,-82.922){2}{\rule{0.400pt}{1.223pt}}
\multiput(505.92,236.37)(-0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(506.17,237.69)(-15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(490.92,216.48)(-0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(491.17,217.74)(-15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(473.82,198.93)(-0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(475.41,199.17)(-13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(458.47,189.93)(-0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(460.24,190.17)(-13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(440.36,181.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(443.68,182.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(426.60,177.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(429.30,178.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(408.28,174.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(412.64,173.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(387,175.17){\rule{3.100pt}{0.400pt}}
\multiput(395.57,176.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(372,174.67){\rule{3.614pt}{0.400pt}}
\multiput(379.50,174.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(370.92,176.00)(-0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(371.17,176.00)(-15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(355.92,195.00)(-0.494,19.207){27}{\rule{0.119pt}{15.087pt}}
\multiput(356.17,195.00)(-15.000,530.687){2}{\rule{0.400pt}{7.543pt}}
\multiput(340.92,727.47)(-0.494,-8.980){27}{\rule{0.119pt}{7.113pt}}
\multiput(341.17,742.24)(-15.000,-248.236){2}{\rule{0.400pt}{3.557pt}}
\multiput(325.92,478.75)(-0.494,-4.567){27}{\rule{0.119pt}{3.673pt}}
\multiput(326.17,486.38)(-15.000,-126.376){2}{\rule{0.400pt}{1.837pt}}
\put(297,359.67){\rule{3.614pt}{0.400pt}}
\multiput(304.50,359.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(295.92,356.43)(-0.494,-1.265){29}{\rule{0.119pt}{1.100pt}}
\multiput(296.17,358.72)(-16.000,-37.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(279.92,317.37)(-0.494,-0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(280.17,319.19)(-15.000,-27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(257.28,290.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(261.64,291.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(249.92,285.93)(-0.494,-0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(250.17,287.46)(-15.000,-22.464){2}{\rule{0.400pt}{0.370pt}}
\put(688.0,180.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}

\noindent {\bf Fig. 5, PRB, Acharyya, Nowak, Usadel}

\end{titlepage}
\end{document}

